Stochastic Optimal Control of a Sailboat

In match race sailing, competitors must steer their boats upwind in the presence of unpredictably evolving weather. Combined with the tacking motion necessary to make upwind progress, this makes it natural to model their path-planning as a hybrid stochastic optimal control problem. Dynamic programming provides the tools for solving these, but the computational cost can be significant. We greatly accelerate a semi-Lagrangian iterative approach of Ferretti and Festa (R. Ferretti and A. Festa, "Optimal Route Planning for Sailing Boats: A Hybrid Formulation", J Optim Theory Appl (2019)) by reducing the state space dimension and designing an adaptive timestep discretization that is very nearly causal. We also provide a more accurate tack-switching operator by integrating over potential wind states after the switch. The method is illustrated through a series of simulations with varying stochastic wind conditions.

==> Images/PolarPlot.tex <==
\begin{tikzpicture}[]
\begin{polaraxis}[height = {127.0mm}, ylabel = {}, xmin = {90}, xmax = {450}, ymax = {0.05500000000000001}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {90.0,135.0,180.0,225.0,270.0,315.0,360.0,405.0},xticklabels = {$90$,$135$,$180$,$225$,$270$,$315$,$0$,$45$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.01,0.02,0.03,0.04,0.05},yticklabels = {$0.00$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {127.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(0.0, 0.0)
(5.0, 0.004615384615384616)
(10.0, 0.009230769230769232)
(14.999999999999998, 0.013846153846153847)
(20.0, 0.016153846153846154)
(25.0, 0.019230769230769232)
(32.0, 0.031538461538461536)
(36.0, 0.03538461538461538)
(40.0, 0.038461538461538464)
(45.0, 0.041538461538461545)
(52.0, 0.04461538461538462)
(59.99999999999999, 0.047692307692307694)
(70.0, 0.04923076923076924)
(80.0, 0.05)
(90.0, 0.05)
(100.0, 0.05)
(110.0, 0.04923076923076924)
(119.99999999999999, 0.047692307692307694)
(130.0, 0.04384615384615385)
(140.0, 0.04)
(150.0, 0.036153846153846154)
(160.0, 0.03230769230769231)
(170.0, 0.030000000000000002)
(180.0, 0.027692307692307693)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = *,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        },forget plot]coordinates {
(-0.0, 0.0)
(-5.0, 0.004615384615384616)
(-10.0, 0.009230769230769232)
(-14.999999999999998, 0.013846153846153847)
(-20.0, 0.016153846153846154)
(-25.0, 0.019230769230769232)
(-32.0, 0.031538461538461536)
(-36.0, 0.03538461538461538)
(-40.0, 0.038461538461538464)
(-45.0, 0.041538461538461545)
(-52.0, 0.04461538461538462)
(-59.99999999999999, 0.047692307692307694)
(-70.0, 0.04923076923076924)
(-80.0, 0.05)
(-90.0, 0.05)
(-100.0, 0.05)
(-110.0, 0.04923076923076924)
(-119.99999999999999, 0.047692307692307694)
(-130.0, 0.04384615384615385)
(-140.0, 0.04)
(-150.0, 0.036153846153846154)
(-160.0, 0.03230769230769231)
(-170.0, 0.030000000000000002)
(-180.0, 0.027692307692307693)
};
\end{polaraxis}

\end{tikzpicture}


==> Images/sweep_sigma005_drift01.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, legend pos = {north west}, ylabel = {Iterations}, xmin = {52.25}, xmax = {1562.75}, ymax = {1730.4029330384674}, ymode = {log}, xlabel = {$N_r$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {200.0,400.0,600.0,800.0,1000.0,1200.0,1400.0},xticklabels = {$200$,$400$,$600$,$800$,$1000$,$1200$,$1400$},xtick align = inside,xticklabel style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {10.0,31.622776601683793,100.0,316.22776601683796,1000.0},yticklabels = {$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$,$10^{3.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{14 pt}{18.2 pt}\selectfont}},colorbar style={title=}, ymin = {3.351820486004147}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(95.0, 101.0)
(190.0, 189.0)
(380.0, 371.0)
(760.0, 733.0)
(1520.0, 1450.0)
};
\addlegendentry{Gauss-Jacobi}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(95.0, 31.0)
(190.0, 51.0)
(380.0, 92.0)
(760.0, 165.0)
(1520.0, 234.0)
};
\addlegendentry{Gauss-Seidel}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = *,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }]coordinates {
(95.0, 4.0)
(190.0, 4.0)
(380.0, 4.0)
(760.0, 4.0)
(1520.0, 10.0)
};
\addlegendentry{Rowwise Gauss-Seidel}
\end{axis}

\end{tikzpicture}
